Mosaic Flows: A Transferable Deep Learning Framework for Solving PDEs on Unseen Domains

Physics-informed neural networks (PINNs) are increasingly employed to replace/augment traditional numerical methods in solving partial differential equations (PDEs). While state-of-the-art PINNs have many attractive features, they approximate a specific realization of a PDE system and hence are problem-specific. That is, the model needs to be re-trained each time the boundary conditions (BCs) and domain shape/size change. This limitation prohibits the application of PINNs to realistic or large-scale engineering problems especially since the costs and efforts associated with their training are considerable. We introduce a transferable framework for solving boundary value problems (BVPs) via deep neural networks which can be trained once and used forever for various unseen domains and BCs. We first introduce genomic flow network(GFNet), a neural network that can infer the solution of a BVP across arbitrary BCson a small square domain called genome. Then, we proposed mosaic flow(MF) predictor, a novel iterative algorithm that assembles the GFNet's inferences for BVPs on large domains with unseen sizes/shapes and BCs while preserving the spatial regularity of the solution. We demonstrate that our framework can estimate the solution of Laplace and Navier-Stokes equations in domains of unseen shapes and BCs that are, respectively, 1200 and 12 times larger than the training domains. Since our framework eliminates the need to re-train models for unseen domains and BCs, it demonstrates up to 3 orders-of-magnitude speedups compared to the state-of-the-art.

==> fig/19g.tex <==
\begin{tikzpicture}
\def\a{3}; % length of cavity
\def\b{1.5}; % distance between cavity plot

\draw[thick] (0, 0) rectangle +(\a, \a);
% g9
\draw[very thick, dashed, red, fill=red, fill opacity=0.1]
(0.125*\a, 0) rectangle +(0.5*\a, 0.5*\a);
\node[right] at (0.125*\a, 0.25*\a) {$g_{10}$};
% g10
\draw[very thick, dashed, red, fill=red, fill opacity=0.1]
(0.375*\a, 0) rectangle +(0.5*\a, 0.5*\a);
\node[left] at (0.875*\a, 0.25*\a) {$g_{11}$};
% g11
\draw[very thick, dashed, red, fill=red, fill opacity=0.1]
(0.125*\a, 0.5*\a) rectangle +(0.5*\a, 0.5*\a);
\node[right] at (0.125*\a, 0.75*\a) {$g_{12}$};
% g12
\draw[very thick, dashed, red, fill=red, fill opacity=0.1]
(0.375*\a, 0.5*\a) rectangle +(0.5*\a, 0.5*\a);
\node[left] at (0.875*\a, 0.75*\a) {$g_{13}$};

\draw[thick] (\a+\b, 0) rectangle +(\a, \a);
% g13
\draw[very thick, dashed, red, fill=red, fill opacity=0.1]
(\a+\b, 0.125*\a) rectangle +(0.5*\a, 0.5*\a);
\node[above] at (1.25*\a+\b, 0.125*\a) {$g_{14}$};
% g14
\draw[very thick, dashed, red, fill=red, fill opacity=0.1]
(1.5*\a+\b, 0.125*\a) rectangle +(0.5*\a, 0.5*\a);
\node[above] at (1.75*\a+\b, 0.125*\a) {$g_{15}$};
% g15
\draw[very thick, dashed, red, fill=red, fill opacity=0.1]
(\a+\b, 0.375*\a) rectangle +(0.5*\a, 0.5*\a);
\node[below] at (1.25*\a+\b, 0.875*\a) {$g_{16}$};
% g16
\draw[very thick, dashed, red, fill=red, fill opacity=0.1]
(1.5*\a+\b, 0.375*\a) rectangle +(0.5*\a, 0.5*\a);
\node[below] at (1.75*\a+\b, 0.875*\a) {$g_{17}$};

\draw[thick] (2*\a+2*\b, 0) rectangle +(\a, \a);
% g17
\draw[very thick, dashed, red, fill=red, fill opacity=0.1]
(2.125*\a+2*\b, 0.125*\a) rectangle +(0.5*\a, 0.5*\a);
\node[above right] at (2.125*\a+2*\b, 0.125*\a) {$g_{18}$};
% g18
\draw[very thick, dashed, red, fill=red, fill opacity=0.1]
(2.375*\a+2*\b, 0.375*\a) rectangle +(0.5*\a, 0.5*\a);
\node[below left] at (2.875*\a+2*\b, 0.875*\a) {$g_{19}$};

\end{tikzpicture}

==> fig/Laplace_MFNet_vs_PINN.tex <==
\begin{tikzpicture}
\def\a{4cm} % Vertical separation of plots
\node[anchor=south west,inner sep=0] at (-8cm,\a) {\includegraphics[width=0.455\textwidth]{./fig/Performance_Tests_Accuracy.pdf}};
\node[anchor=south west,inner sep=0] at (0,\a) {\includegraphics[width=0.45\textwidth, height=0.25\textwidth]{./fig/Performance_Tests_Times.pdf}};

\def\h{4.2} %Height of the circles
\def\w{-7.7} %X of the circles
\begin{scope}
\node[draw, red] at (1.7 + \w,4.9 + \h) {2x2};
\draw[red,thick,dashed, fill=white,] (1.7+ \w,4.1+ \h) circle (0.5cm);
\clip[](1.7+ \w ,4.1+ \h) circle (0.5cm);
\draw[step=0.12cm,gray,very thin] (0.97+ \w,3.5+ \h) grid (2.5+ \w,4.55+ \h);
\draw[red,thick,dashed, ] (1.7+ \w,4.1+ \h) circle (0.5cm);
\fill[blue!40!white] (1.54+ \w,3.95+ \h) rectangle (1.81+ \w,4.21+ \h);
\end{scope}

\begin{scope}
\node[draw, red] at (2.94+ \w,4.9+ \h) {3x3};
\draw[red,thick,dashed, fill=white,] (2.94+ \w,4.1+ \h) circle (0.5cm);
\clip[](2.94+ \w,4.1+ \h) circle (0.5cm);
\draw[step=0.12cm,gray,very thin] (1.97+ \w,3.5+ \h) grid (4.5+ \w,4.55+ \h);
\draw[red,thick,dashed, ] (2.94+ \w,4.1+ \h) circle (0.5cm);
\fill[blue!40!white] (2.75+ \w,3.95+ \h) rectangle (3.12+ \w,4.33+ \h);
\end{scope}

\begin{scope}
\node[draw, red] at (4.33+ \w,4.9+ \h) {4x4};
\draw[red,thick,dashed, fill=white,] (4.33+ \w,4.1+ \h) circle (0.5cm);
\clip[](4.33+ \w,4.1+ \h) circle (0.5cm);
\draw[step=0.12cm,gray,very thin] (3+ \w,3.5+ \h) grid (5+ \w,4.55+ \h);
\draw[red,thick,dashed, ] (4.33+ \w,4.1+ \h) circle (0.5cm);
\fill[blue!40!white] (4.07+ \w,3.82+ \h) rectangle (4.56+ \w,4.32+ \h);
\end{scope}


\draw[thick,->, red] (1.6+ \w,3.6+ \h) -- (1.38+ \w,3.28+ \h);
\draw[thick,->, red] (2.9+ \w,3.58+ \h) -- (1.93+ \w,3.12+ \h);
\draw[thick,->, red] (4.3+ \w,3.58+ \h) -- (2.6+ \w,3.05+ \h);

\end{tikzpicture}

==> fig/Laplace_MFNet_vs_PINN_old.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.9\textwidth]{./fig/Performance_Tests.pdf}};
\begin{scope}
\node[draw, red] at (1.7,4.9) {2x2};
\draw[red,thick,dashed, fill=white,] (1.7,4.1) circle (0.5cm);
\clip[](1.7,4.1) circle (0.5cm);
\draw[step=0.12cm,gray,very thin] (0.97,3.5) grid (2.5,4.55);
\draw[red,thick,dashed, ] (1.7,4.1) circle (0.5cm);
\fill[blue!40!white] (1.54,3.95) rectangle (1.81,4.21);
\end{scope}

\begin{scope}
\node[draw, red] at (2.94,4.9) {3x3};
\draw[red,thick,dashed, fill=white,] (2.94,4.1) circle (0.5cm);
\clip[](2.94,4.1) circle (0.5cm);
\draw[step=0.12cm,gray,very thin] (1.97,3.5) grid (4.5,4.55);
\draw[red,thick,dashed, ] (2.94,4.1) circle (0.5cm);
\fill[blue!40!white] (2.75,3.95) rectangle (3.12,4.33);
\end{scope}

\begin{scope}
\node[draw, red] at (4.33,4.9) {4x4};
\draw[red,thick,dashed, fill=white,] (4.33,4.1) circle (0.5cm);
\clip[](4.33,4.1) circle (0.5cm);
\draw[step=0.12cm,gray,very thin] (3,3.5) grid (5,4.55);
\draw[red,thick,dashed, ] (4.33,4.1) circle (0.5cm);
\fill[blue!40!white] (4.07,3.82) rectangle (4.56,4.32);
\end{scope}
\draw[thick,->, red] (1.6,3.6) -- (1.45,3.2);
\draw[thick,->, red] (2.9,3.58) -- (1.9,3.1);
\draw[thick,->, red] (4.3,3.58) -- (2.45,3.05);

\end{tikzpicture}

==> fig/Logo_SC_Figure.tex <==
\begin{tikzpicture}
\def \y{2.7cm} %Squeeze the figure
\def \yunits{1.25} %Lift the textd

\def \ydis{-0.7} % Lower the circle
\def \ydisp{0.3} % Displace the black box
\def \xdisp{0.4}
\def \xtrim{0.1}
\def \LCD{-0.7}

\def \xsoldis{-0.1}


\node[anchor=south west,inner sep=0] at (-6.7 -\xsoldis ,\y) {\includegraphics[width=0.5\textwidth]{./fig/Exact_Solution_MF_Logo.pdf}};

\node[anchor=south west,inner sep=0] at (1.75-\xsoldis,5.48) {\includegraphics[width=0.5\textwidth]{./fig/Solved_Solution_MF_Logo.pdf}};

\node[anchor=south west,inner sep=0] at (1.75-\xsoldis,\y + 0.05cm) {\includegraphics[width=0.5\textwidth]{./fig/Error_MF_Logo.pdf}};

% Define the circle red
\begin{scope}
\clip[](0.1- \xtrim,5.8- \ydis) circle (0.85cm);
\node[anchor=south west,inner sep=0] at (-3.02 - \xtrim ,4.65) {\includegraphics[width=0.49\textwidth]{./fig/Trim_Solution-2.pdf}};

\draw[red,thick,dashed, ] (0.1- \xtrim,5.8- \ydis) circle (0.85cm);
\draw [line width=0.8mm] (-0.27- \xtrim,5.7 - \ydis -\ydisp) rectangle (0.0 + 0.58 - \xtrim,6.55 - \ydis -\ydisp - 0.05);
\end{scope}


\node at (-2.7,3.7 + \yunits) {\small Ground Truth via AMG Solver};

\node at (5.7,7.67) {\small Solution via \mfpShort };

\node at (5.7,3.7 + \yunits) {\small Absolute Error = $\mid$ AMG Solver - \mfpShort $\mid$ };


%%%%%%%%%
% Modifications
\def \xdispl{0.4}
\def \xmar{0.12}
\def \ymar{0.06}
\draw [rounded corners=0.3, line width=0.15mm] (-6.44 + \xdispl,5.5) rectangle (0.98,7.49);


\node at (-2 - \xtrim,7.1) {\small $\Omega$ (1x1)};
\draw[red,thick,dashed, ] (2.7,6.7 - \ydis + \LCD) circle (0.2cm);


\draw[thick, dashed, red] (0.5- \xtrim,5.05 - \ydis ) -- (2.8,6.5 - \ydis+ \LCD);
\draw[thick, dashed, red] (+ 0.3 - \xtrim,6.65 - \ydis ) -- (2.8,6.88 - \ydis + \LCD);

\draw[-> , line width=0.5mm, dashed, black] (-1.3 - \xtrim,7) -- (-0.5 - \xtrim,6.5);
\node[scale=1, anchor=west] at (-6.5 + \xdispl + \xmar,7.25 - \ymar) {\footnotesize \textbf{Training Stage}};
\node[scale=1,  anchor=west] at (-6.4 + \xdispl + \xmar,6.6- \ymar) {\footnotesize { $\dfrac{\partial^2 u}{\partial x^2}$} $+$ { $\dfrac{\partial^2 u}{\partial y^2}$}  $= 0 $ in $ \Omega$};

\node[scale=1, anchor=west] at (-6.4 + \xdispl + \xmar,5.9- \ymar) {\footnotesize Subject to};
\node[scale=1, anchor=west] at (-4.8 + \xdispl + \xmar,5.9- \ymar) {\footnotesize $u(x,y) = g(x,y) $ on $ \partial \Omega$};

\end{tikzpicture}

==> fig/arch0.tex <==
\begin{tikzpicture}[
	every neuron/.style={
	circle,
	draw,
	very thick,
	minimum size=2mm,
	inner sep=0,
},
    position/.style args={#1:#2 from #3}{
	at=(#3.#1), anchor=#1+180, shift=(#1:#2)
},
>=stealth,
]
\def\w{0.5}
\def\h{3.5}
\def\g{1.1}

\draw[fill=pink,   fill opacity=0.4] (0, 0) rectangle (\w, 0.2*\h);
\node at (0.5*\w,-0.1*\h) {\large Input};
\draw[fill=violet, fill opacity=0.4] (0, 0.2*\h) rectangle (\w, \h);
\draw[fill=cyan,   fill opacity=0.4] (\g, 0.15*\h) rectangle (\g+\w,0.85*\h);
\draw[fill=cyan,   fill opacity=0.4] (2.5*\g, 0.3*\h) rectangle (2.5*\g+\w,0.7*\h);
\node[every neuron] (o) at (3.5*\g, 0.5*\h) {};
\node at (3.5*\g, -0.1*\h) {\large Output};

\node[every neuron] (i-1) at (0.5*\w, 0.05*\h) {};
\node[every neuron] (i-2) at (0.5*\w, 0.15*\h) {};
\node[every neuron] (i-3) at (0.5*\w, 0.25*\h) {};
\node[every neuron] (i-4) at (0.5*\w, 0.35*\h) {};
\node[every neuron] (i-5) at (0.5*\w, 0.85*\h) {};
\node[every neuron] (i-6) at (0.5*\w, 0.95*\h) {};
\node at (0.5*\w, 0.65*\h) {\scalebox{2}{$\vdots$}};

\node[every neuron] (h-1-1) at (0.5*\w+\g, 0.2*\h) {};
\node[every neuron] (h-1-2) at (0.5*\w+\g, 0.3*\h) {};
\node[every neuron] (h-1-3) at (0.5*\w+\g, 0.7*\h) {};
\node[every neuron] (h-1-4) at (0.5*\w+\g, 0.8*\h) {};
\node at (0.5*\w+\g, 0.55*\h) {\scalebox{2}{$\vdots$}};

\foreach \m in {1, 2, 3, 4, 5, 6}
	\foreach \n in {1, 2, 3, 4}
		\draw (i-\m) -- (h-1-\n);

\node at (1.8*\g+0.5*\w, 0.5*\h) {\scalebox{2}{$\cdots$}};
\node at (1.8*\g+0.5*\w,-0.1*\h) {\large Hidden};
\node [every neuron] (h-2-1) at (2.5*\g+0.5*\w, 0.65*\h) {};
\node [every neuron] (h-2-2) at (2.5*\g+0.5*\w, 0.55*\h) {};
\node [every neuron] (h-2-3) at (2.5*\g+0.5*\w, 0.45*\h) {};
\node [every neuron] (h-2-4) at (2.5*\g+0.5*\w, 0.35*\h) {};

\foreach \m in {1, 2, 3, 4}
		\draw (h-2-\m) -- (o);

\node[right] at (-\w, 0.6*\h) {\large $G$};
\node[right] at (-\w, 0.1*\h) {\large $\vec{x}$};
\end{tikzpicture}


==> fig/arch1.tex <==
\begin{tikzpicture}[
	every neuron/.style={
	circle,
	draw,
	very thick,
	minimum size=2mm,
	inner sep=0,
},
    position/.style args={#1:#2 from #3}{
	at=(#3.#1), anchor=#1+180, shift=(#1:#2)
},
>=stealth,
]
\def\w{0.5}
\def\h{3.5}
\def\g{1.1}

\draw[fill=pink,   fill opacity=0.4] (0, 0.4*\h) rectangle (\w, 0.6*\h);
\node at (0.5*\w, 0.3*\h) {\large $\vec{x}$};
\node[every neuron] (i-1) at (0.5*\w, 0.55*\h) {};
\node[every neuron] (i-2) at (0.5*\w, 0.45*\h) {};
\node at (0.5*\w,-0.1*\h) {\large Input};

\draw[fill=cyan,   fill opacity=0.4] (\g, 0.3*\h) rectangle (\g+\w,0.7*\h);
\node[every neuron] (h-1-1) at (0.5*\w+\g, 0.35*\h) {};
\node[every neuron] (h-1-2) at (0.5*\w+\g, 0.45*\h) {};
\node[every neuron] (h-1-3) at (0.5*\w+\g, 0.55*\h) {};
\node[every neuron] (h-1-4) at (0.5*\w+\g, 0.65*\h) {};

\foreach \m in {1, 2}
	\foreach \n in {1, 2, 3, 4}
		\draw (i-\m) -- (h-1-\n);

\node at (1.8*\g+0.5*\w, 0.5*\h) {\scalebox{2}{$\cdots$}};
\node at (1.8*\g+0.5*\w,-0.1*\h) {\large Hidden};

\draw[fill=cyan,   fill opacity=0.4] (2.5*\g, 0) rectangle (2.5*\g+\w,\h);
\node[every neuron] (h-2-1) at (2.5*\g+0.5*\w, 0.05*\h) {};
\node[every neuron] (h-2-2) at (2.5*\g+0.5*\w, 0.15*\h) {};
\node[every neuron] (h-2-3) at (2.5*\g+0.5*\w, 0.25*\h) {};
\node[every neuron] (h-2-4) at (2.5*\g+0.5*\w, 0.75*\h) {};
\node[every neuron] (h-2-5) at (2.5*\g+0.5*\w, 0.85*\h) {};
\node[every neuron] (h-2-6) at (2.5*\g+0.5*\w, 0.95*\h) {};
\node at (2.5*\g+0.5*\w, 0.55*\h) {\scalebox{2}{$\vdots$}};

\draw[fill=violet, fill opacity=0.4] (3.5*\g, 0) rectangle (3.5*\g+\w, \h);
\node[every neuron] (g-1) at (3.5*\g+0.5*\w, 0.05*\h) {};
\node[every neuron] (g-2) at (3.5*\g+0.5*\w, 0.15*\h) {};
\node[every neuron] (g-3) at (3.5*\g+0.5*\w, 0.25*\h) {};
\node[every neuron] (g-4) at (3.5*\g+0.5*\w, 0.75*\h) {};
\node[every neuron] (g-5) at (3.5*\g+0.5*\w, 0.85*\h) {};
\node[every neuron] (g-6) at (3.5*\g+0.5*\w, 0.95*\h) {};
\node at (3.5*\g+0.5*\w, 0.55*\h) {\scalebox{2}{$\vdots$}};
\node at (3.5*\g+0.5*\w, -0.1*\h) {\large $G$};

\foreach \m in {1, 2, 3, 4, 5, 6}
\draw (h-2-\m) --node {$\bigotimes$} (g-\m);

\node[every neuron] (o) at (4.5*\g+0.5*\w, 0.5*\h) {};
\node at (4*\g+0.5*\w, 0.5*\h) {$\bigoplus$};
\node at (4.5*\g+0.5*\w,-0.1*\h) {\large Output};

\foreach \m in {1, 2, 3, 4, 5, 6}
		\draw (g-\m) -- (o);

%\node[right] at (-\w, 0.6*\h) {\large $G$};
%\node[right] at (-\w, 0.1*\h) {\large $\vec{x}$};
\end{tikzpicture}


==> fig/cavityL_geo.tex <==
\begin{tikzpicture}
\def\a{2}
\draw[thick] (0, 0) -- (\a, 0) --  (\a, -\a) -- (2*\a, -\a) -- (2*\a, \a) -- (0, \a) -- (0, 0);
\draw[thick, blue, dashed] (0, 0.5*\a) -- (2*\a, 0.5*\a);
\draw[thick, blue, dashed] (\a, 0) -- (2*\a, 0);
\draw[thick, blue, dashed] (\a, -0.5*\a) -- (2*\a, -0.5*\a);
\draw[thick, blue, dashed] (0.5*\a, 0) -- (0.5*\a, \a);
\draw[thick, blue, dashed] (\a, 0) -- (\a, \a);
\draw[thick, blue, dashed] (1.5*\a, -\a) -- (1.5*\a, \a);
\end{tikzpicture}

==> fig/cavity_grid32.tex <==
\begin{tikzpicture}
\def\a{4}
% \def\h{\a/32.0}
\draw[thick] (0, 0) rectangle (\a, \a);
\draw[very thick, ->] (0.4*\a, 1.05*\a) --node[above]{\large $u=f(x), v=0$} (0.6*\a, 1.05*\a);
\node at (-0.15*\a, 0.55*\a) {$u=0$};
\node at (-0.15*\a, 0.45*\a) {$v=0$};
\node at (1.15*\a, 0.55*\a) {$u=0$};
\node at (1.15*\a, 0.45*\a) {$v=0$};
\node at (0.5*\a, -0.1*\a) {$u=0, v=0$};
\draw[very thin, opacity=0.4, step=\a/32.0] (0, 0) grid (\a, \a);
\draw[ultra thick,red]  (0, 0)           rectangle +(0.5*\a, 0.5*\a);
\draw[ultra thick,red]  (0.2*\a, 0.2*\a) rectangle +(0.5*\a, 0.5*\a);
\draw[ultra thick,red]  (0.5*\a, 0.5*\a) rectangle +(0.5*\a, 0.5*\a);
\draw[ultra thick,blue] (0.1*\a, 0.4*\a) rectangle +(0.5*\a, 0.5*\a);
\draw[ultra thick,blue] (0.4*\a, 0.1*\a) rectangle +(0.5*\a, 0.5*\a);
% \draw[ultra thick,blue] (0.6427*\a, 0.0682*\a) rectangle +(0.5*\a, 0.5*\a);
% \draw[ultra thick,blue] (0.0501*\a, 0.6092*\a) rectangle +(0.5*\a, 0.5*\a);
% \foreach \x in {1, 2, ..., 31}
% {
  % \draw[very thin, opacity=0.4] (0, \x*\h) -- (\a, \x*\h);
  % \draw[very thin, opacity=0.4] (\x*\h, 0) -- (\x*\h, \a);
% }
\end{tikzpicture}

==> fig/error_analysis.tex <==
\begin{tikzpicture}
\def\a{4.5}; % horizontal gap between text boxes
\node (train-mae) at (0, 0) {Training MAE};
\node (test-mae)  at (\a, 0) {Test MAE};
\draw[thick, ->] (train-mae) 
                 -- node[below, yshift=-1ex] 
                 {\parbox[t]{2cm}{\centering $\uparrow$ \\ 
                                  generalization \\ 
                                  error}} 
                 (test-mae);
% \draw[thick, ->] (test-mae)  
%                  --node[below, yshift=-1ex] 
%                  {\parbox[t]{2cm}{\centering $\uparrow$ \\ assembly \\ error}} 
%                  (mfp-mae);
\node[below, yshift=-1ex] at (0, 0) {\parbox[t]{2cm}{\centering $\uparrow$ \\ 
                                                     optimization \\ 
                                                     error}};
                                                     
\def\c{0.7};
\node (mfp-mae) at (2.4*\a, 0) {Final MAE};
\node (mfp) at (1.7*\a, 0) {\parbox[c]{1.4cm}{\centering MF\\Predictor}};
\draw[thick,->] (test-mae) -- (mfp);
\draw[thick,->] (mfp) -- (mfp-mae);
\draw[thick, ->] (2.0*\a,0) -- (2.0*\a, -\c) 
                 --node[below] {\parbox[t]{2.4cm}{\centering accumulate\\assembly error}}
                 (1.4*\a, -\c) -- (1.4*\a, 0);
% \draw[thick, ->] (\a+\b,\c) -- (2*\a-\b, \c);
% \draw[thick, ->] (2*\a-\b,\c) -- (2*\a-\b, -\c);
% \draw[thick, ->] (2*\a-\b,-\c) -- (\a+\b, -\c);
\end{tikzpicture}

==> fig/genome_bc_gp.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows, shapes, tikzmark, calc, matrix,math}
%\usetikzlibrary{plotmarks}
%\usepackage{pgfplots}
%\usepackage{graphicx}
%\graphicspath{{./fig/}}
%\begin{document}
\begin{tikzpicture}
\def\h{1.5};
\draw[thick] (0,0) rectangle (\h,\h);
\node[below] at (0.5*\h, 0)  {A};
\node[right] at (\h, 0.5*\h) {B};
\node[above] at (0.5*\h, \h) {C};
\node[left]  at (0, 0.5*\h)  {D};
\draw[thick, ->] (0.3*\h, 0.1*\h) -- (0.7*\h, 0.1*\h);
\draw[thick, ->] (0.9*\h, 0.3*\h) -- (0.9*\h, 0.7*\h);
\draw[thick, ->] (0.7*\h, 0.9*\h) -- (0.3*\h, 0.9*\h);
\draw[thick, ->] (0.1*\h, 0.7*\h) -- (0.1*\h, 0.3*\h);

\begin{scope}[shift={(1.7*\h, 0)}]
\def\a{1.4};
\begin{axis}[
xmin = 0.0,
xmax = 4,
ymin = -\a,
ymax =  \a,
xtick = {0.5, 1.5, 2.5, 3.5},
xticklabels={A, B, C, D},
xtick style={draw=none},
ytick = {-1, 0, 1},
width = 6.4cm,
height = 3.2cm,
]
\addplot[blue,  line width=0.8] table[x=xx, y=s1] {./fig/samples.txt};
\addplot[green, line width=0.8] table[x=xx, y=s2] {./fig/samples.txt};
\addplot[black, line width=0.8] table[x=xx, y=s3] {./fig/samples.txt};
\addplot[brown, line width=0.8] table[x=xx, y=s4] {./fig/samples.txt};
\draw[thick, dashed] (axis cs: 1,-\a) -- (axis cs: 1,\a);
\draw[thick, dashed] (axis cs: 2,-\a) -- (axis cs: 2,\a);
\draw[thick, dashed] (axis cs: 3,-\a) -- (axis cs: 3,\a);
\end{axis}
\end{scope}
\node at (5*\h, 0) {};
%% \node at (0.5*\h, -0.35*\h) {Genome};
%% \node at (3.5*\h, -0.35*\h) {GP along the genome's perimeter};
%%
\node[above right] at (0, -3.3*\h) {\includegraphics[width=7cm]{./fig/cavity_extract_genome}};
\node at (2.8*\h, -0.6*\h) {
	Method 1: \parbox[t]{6cm}{sample genome's BCs with GP.}
};
\node at (2.6*\h, -3.4*\h) {
	Method 2: \parbox[t]{6cm}{extract genomes from flow solutions.}
};

\end{tikzpicture}
%\end{document}

==> fig/genome_bvp.tex <==
\begin{tikzpicture}
\def\a{4}; % width of cavity figure
\def\b{4.2}; % height of cavity figure
\node[above right] at (0, 0) 
{\includegraphics[width=4cm]{./fig/cavity_umag_background_1g.pdf}};
\draw [thick, ->] (0.5*\a, 1.1*\b) --node[above] {$u = g(x), v = 0$}  +(0.5, 0);
\node at (0.6*\a, 0.05*\b) {$|\vec{u}|$};
\node[above right] at (1.2*\a, 0.5*\b) 
{\includegraphics[width=2cm]{./fig/cavity_umag_extract0.pdf}};
\draw[line width=3, opacity=0.9, pink] (1.22*\a, 0.53*\b) rectangle +(0.5*\a, 0.48*\b);
\draw[line width=3, opacity=0.9] (1.72*\a, 0.53*\b) -- +(0, 0.48*\b);
\draw[thick, ->] (\a, 0.75*\b) -- (1.22*\a, 0.75*\b);
\node[right] (l1) at (1.2*\a, 0.4*\b) {Extracted BC};
\draw[thick, ->] (1.44*\a, 0.53*\b) -- (l1);
\node[right] (l2) at (1.2*\a, 0.3*\b) {Original BC};
\draw[thick, ->] 
  (1.72*\a, 0.7*\b) -- ++(0.05*\a, 0) -- ++(0, -0.4*\b) -- (l2);
\end{tikzpicture}

==> fig/gfnet_arch.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows, shapes, tikzmark, calc, matrix,math}
%\usetikzlibrary{plotmarks}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}[
	every neuron/.style={
	circle,
	draw,
	thick,
	minimum size=2mm,
	inner sep=0,
},
    position/.style args={#1:#2 from #3}{
	at=(#3.#1), anchor=#1+180, shift=(#1:#2)
},
>=stealth,
]
\def\w{0.4}
\def\h{2.8}
\def\g{1.2}

\begin{scope}
\draw[fill=pink,   fill opacity=0.4] (0, 0) rectangle (\w, 0.2*\h);
%\node at (0.5*\w,-0.1*\h) {\large Input};
\draw[fill=violet, fill opacity=0.4] (0, 0.2*\h) rectangle (\w, \h);
\draw[fill=cyan,   fill opacity=0.4] (\g, 0.15*\h) rectangle (\g+\w,0.85*\h);
\draw[fill=cyan,   fill opacity=0.4] (2.5*\g, 0.3*\h) rectangle (2.5*\g+\w,0.7*\h);
\node[every neuron] (o) at (3.5*\g, 0.5*\h) {};
\node[] at (4.3*\g, 0.48*\h) {$\nn(\pmb{g},\pmb{x}|\hp)$};

\node[every neuron] (i-1) at (0.5*\w, 0.05*\h) {};
\node[every neuron] (i-2) at (0.5*\w, 0.15*\h) {};
\node[every neuron] (i-3) at (0.5*\w, 0.25*\h) {};
\node[every neuron] (i-4) at (0.5*\w, 0.35*\h) {};
\node[every neuron] (i-5) at (0.5*\w, 0.85*\h) {};
\node[every neuron] (i-6) at (0.5*\w, 0.95*\h) {};
\node at (0.5*\w, 0.7*\h) {\scalebox{2}{$\vdots$}};

\node[every neuron] (h-1-1) at (0.5*\w+\g, 0.2*\h) {};
\node[every neuron] (h-1-2) at (0.5*\w+\g, 0.3*\h) {};
\node[every neuron] (h-1-3) at (0.5*\w+\g, 0.7*\h) {};
\node[every neuron] (h-1-4) at (0.5*\w+\g, 0.8*\h) {};
\node at (0.5*\w+\g, 0.58*\h) {\scalebox{2}{$\vdots$}};

\foreach \m in {1, 2, 3, 4, 5, 6}
	\foreach \n in {1, 2, 3, 4}
		\draw (i-\m) -- (h-1-\n);

\node at (1.8*\g+0.5*\w, 0.5*\h) {\scalebox{2}{$\cdots$}};
%\node at (1.8*\g+0.5*\w,-0.1*\h) {\large Hidden};
\node [every neuron] (h-2-1) at (2.5*\g+0.5*\w, 0.65*\h) {};
\node [every neuron] (h-2-2) at (2.5*\g+0.5*\w, 0.55*\h) {};
\node [every neuron] (h-2-3) at (2.5*\g+0.5*\w, 0.45*\h) {};
\node [every neuron] (h-2-4) at (2.5*\g+0.5*\w, 0.35*\h) {};

\foreach \m in {1, 2, 3, 4}
		\draw (h-2-\m) -- (o);

\node[right] at (-1.2*\w, 0.6*\h) {$\pmb{g}$};
\node[right] at (-1.2*\w, 0.1*\h) {$\pmb{x}$};
\end{scope}

\begin{scope}[shift={(0, -1.2*\h)}]
%\node at (0, 1.01*\h) {};
%\node at (3.6*\g+0.5*\w, 0) {};

\draw[fill=pink,   fill opacity=0.4] (0, 0.4*\h) rectangle (\w, 0.6*\h);
\node at (0.5*\w, 0.3*\h) {\large $\pmb{x}$};
\node[every neuron] (i-1) at (0.5*\w, 0.55*\h) {};
\node[every neuron] (i-2) at (0.5*\w, 0.45*\h) {};
%\node at (0.5*\w,-0.1*\h) {\large Input};

\draw[fill=cyan,   fill opacity=0.4] (\g, 0.3*\h) rectangle (\g+\w,0.7*\h);
\node[every neuron] (h-1-1) at (0.5*\w+\g, 0.35*\h) {};
\node[every neuron] (h-1-2) at (0.5*\w+\g, 0.45*\h) {};
\node[every neuron] (h-1-3) at (0.5*\w+\g, 0.55*\h) {};
\node[every neuron] (h-1-4) at (0.5*\w+\g, 0.65*\h) {};

\foreach \m in {1, 2}
\foreach \n in {1, 2, 3, 4}
\draw (i-\m) -- (h-1-\n);

\node at (1.7*\g+0.5*\w, 0.5*\h) {\scalebox{2}{$\cdots$}};
%\node at (1.8*\g+0.5*\w,-0.1*\h) {\large Hidden};

\draw[fill=cyan,   fill opacity=0.4] (2.5*\g, 0) rectangle (2.5*\g+\w,\h);
\node[every neuron] (h-2-1) at (2.5*\g+0.5*\w, 0.05*\h) {};
\node[every neuron] (h-2-2) at (2.5*\g+0.5*\w, 0.15*\h) {};
\node[every neuron] (h-2-3) at (2.5*\g+0.5*\w, 0.25*\h) {};
\node[every neuron] (h-2-4) at (2.5*\g+0.5*\w, 0.75*\h) {};
\node[every neuron] (h-2-5) at (2.5*\g+0.5*\w, 0.85*\h) {};
\node[every neuron] (h-2-6) at (2.5*\g+0.5*\w, 0.95*\h) {};
\node at (2.5*\g+0.5*\w, 0.55*\h) {\scalebox{2}{$\vdots$}};
\node at (2.5*\g+0.5*\w, -0.1*\h) {$\pmb{h}$}; 

\draw[fill=violet, fill opacity=0.4] (3*\g, 0) rectangle (3*\g+\w, \h);
\node[every neuron] (g-1) at (3*\g+0.5*\w, 0.05*\h) {};
\node[every neuron] (g-2) at (3*\g+0.5*\w, 0.15*\h) {};
\node[every neuron] (g-3) at (3*\g+0.5*\w, 0.25*\h) {};
\node[every neuron] (g-4) at (3*\g+0.5*\w, 0.75*\h) {};
\node[every neuron] (g-5) at (3*\g+0.5*\w, 0.85*\h) {};
\node[every neuron] (g-6) at (3*\g+0.5*\w, 0.95*\h) {};
\node at (3*\g+0.5*\w, 0.55*\h) {\scalebox{2}{$\vdots$}};
\node at (3*\g+0.5*\w, -0.1*\h) {\large $\pmb{g}$};

\foreach \m in {1, 2, 3, 4, 5, 6}
\draw (h-2-\m) -- (g-\m);	
%\draw (h-2-\m) --node {\tiny $\bigotimes$} (g-\m);

\node[every neuron] (o) at (3.5*\g+0.5*\w, 0.5*\h) {};
%\node at (4*\g+0.5*\w, 0.5*\h) {\small $\bigoplus$};
%\node at (4.5*\g+0.5*\w,-0.1*\h) {\large Output};
\node at (4*\g+0.5*\w,0.5*\h) {$\pmb{g}\cdot\pmb{h}$};
\node at (4.5*\g+0.5*\w,0.5*\h) {};

\foreach \m in {1, 2, 3, 4, 5, 6}
\draw (g-\m) -- (o);
\end{scope}

%\node[anchor=south west] at (0, -0.24*\h) {Fully Connected};
\node at (2*\g, -0.06*\h) {Fully Connected};
\node at (2*\g, -1.5*\h) {Linearity-Preserving Fully Connected};

\end{tikzpicture}
%\end{document}

==> fig/iter_2genome.tex <==
\begin{tikzpicture}
\def\h{2.2};
\def\hh{0.2};
%Domain rectangle 
\draw[line width = 0.5mm ] (0,0) rectangle (\h,\h);
\draw[line width = 0.5mm] (\h, 0) rectangle (2*\h, \h);


%Text
\node[cyan] at (0.5*\h-0.07*\h, -0.12*\h) {\basegone 0};
\node[cyan] at (1.5*\h + 0.1*\h, -0.12*\h) {\basegone 1};
\node[red] at (\h, 1.12*\h) {\axgone};

%Basic Genomes
\draw[line width = 0.5mm ,cyan,  dotted, fill=cyan,  opacity=.1,] (0,0) rectangle (\h,\h);
\draw[line width = 0.5mm , dotted, cyan,] (0,0) rectangle (\h,\h);
\draw[line width = 0.5mm , dotted, cyan,fill=cyan,  opacity=.1,] (\h, 0) rectangle (2*\h, \h);
\draw[line width = 0.5mm , dotted, cyan,] (\h, 0) rectangle (2*\h, \h);

%Overlapped Genomes
\draw[thick, dashed, red, fill=red,  opacity=.15] (0.5*\h, 0) rectangle (1.5*\h, \h);
\draw[thick, dashed, red,] (0.5*\h, 0) rectangle (1.5*\h, \h);

\end{tikzpicture}

==> fig/iter_history.tex <==
\begin{tikzpicture}
\begin{axis}[
  %title = {MCells},
  % xlabel = Iteration,
  ylabel = MAE ($10^{n}$),
  every axis y label/.style = {at={(ticklabel cs:0.5)}, rotate=90, anchor=near ticklabel},
  every axis x label/.style = {at={(ticklabel cs:0.5)}, anchor=near ticklabel},
  legend pos = north east,
  legend cell align = {left},
  legend style = {draw=none},
%  legend columns = 2,
  width = 8cm,
  height = 4cm,
  xmin = 1,
  xmax = 400,
  ymin = 1e-14,
  ymax = 1.0,
%  domain = 4:1.0E+08,
  % xmode = log,
  ymode = log,
  %xtick distance = 4,
  xtick pos = left,
  ytick pos = left,
  xtick = {1, 100, 200, 300, 400},
  xticklabels = {1,100, 200, 300, Iterations},
  ytick = {1.0, 1e-5, 1e-10, 1e-14},
  yticklabels = {0, -5, -10, -14},
  % yticklabels = {0, $10^{-5}$, $10^{-10}$, $10^{-14}$},
]
% OT
\addplot[cyan, line width=1.2] table[x=i, y=mean]{./fig/non_overlap.log};
% TT
\addplot[red,  line width=1.2] table[x=i, y=mean] {./fig/overlap.log};
\legend{w/o aux genome , w/ \ \  aux genome};
\end{axis}
\end{tikzpicture}

==> fig/lpfc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows, shapes, tikzmark, calc, matrix,math}
\usetikzlibrary{plotmarks}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[
	every neuron/.style={
	circle,
	draw,
	thick,
	minimum size=2mm,
	inner sep=0,
},
    position/.style args={#1:#2 from #3}{
	at=(#3.#1), anchor=#1+180, shift=(#1:#2)
},
>=stealth,
]
\def\w{0.4}
\def\h{2.8}
\def\g{1.2}

\node at (0, 1.01*\h) {};
\node at (3.6*\g+0.5*\w, 0) {};

\draw[fill=pink,   fill opacity=0.4] (0, 0.4*\h) rectangle (\w, 0.6*\h);
\node at (0.5*\w, 0.3*\h) {\large $\pmb{x}$};
\node[every neuron] (i-1) at (0.5*\w, 0.55*\h) {};
\node[every neuron] (i-2) at (0.5*\w, 0.45*\h) {};
%\node at (0.5*\w,-0.1*\h) {\large Input};

\draw[fill=cyan,   fill opacity=0.4] (\g, 0.3*\h) rectangle (\g+\w,0.7*\h);
\node[every neuron] (h-1-1) at (0.5*\w+\g, 0.35*\h) {};
\node[every neuron] (h-1-2) at (0.5*\w+\g, 0.45*\h) {};
\node[every neuron] (h-1-3) at (0.5*\w+\g, 0.55*\h) {};
\node[every neuron] (h-1-4) at (0.5*\w+\g, 0.65*\h) {};

\foreach \m in {1, 2}
	\foreach \n in {1, 2, 3, 4}
		\draw (i-\m) -- (h-1-\n);

\node at (1.7*\g+0.5*\w, 0.5*\h) {\scalebox{2}{$\cdots$}};
%\node at (1.8*\g+0.5*\w,-0.1*\h) {\large Hidden};

\draw[fill=cyan,   fill opacity=0.4] (2.5*\g, 0) rectangle (2.5*\g+\w,\h);
\node[every neuron] (h-2-1) at (2.5*\g+0.5*\w, 0.05*\h) {};
\node[every neuron] (h-2-2) at (2.5*\g+0.5*\w, 0.15*\h) {};
\node[every neuron] (h-2-3) at (2.5*\g+0.5*\w, 0.25*\h) {};
\node[every neuron] (h-2-4) at (2.5*\g+0.5*\w, 0.75*\h) {};
\node[every neuron] (h-2-5) at (2.5*\g+0.5*\w, 0.85*\h) {};
\node[every neuron] (h-2-6) at (2.5*\g+0.5*\w, 0.95*\h) {};
\node at (2.5*\g+0.5*\w, 0.55*\h) {\scalebox{2}{$\vdots$}};
\node at (2.5*\g+0.5*\w, -0.1*\h) {$\pmb{h}$}; 

\draw[fill=violet, fill opacity=0.4] (3*\g, 0) rectangle (3*\g+\w, \h);
\node[every neuron] (g-1) at (3*\g+0.5*\w, 0.05*\h) {};
\node[every neuron] (g-2) at (3*\g+0.5*\w, 0.15*\h) {};
\node[every neuron] (g-3) at (3*\g+0.5*\w, 0.25*\h) {};
\node[every neuron] (g-4) at (3*\g+0.5*\w, 0.75*\h) {};
\node[every neuron] (g-5) at (3*\g+0.5*\w, 0.85*\h) {};
\node[every neuron] (g-6) at (3*\g+0.5*\w, 0.95*\h) {};
\node at (3*\g+0.5*\w, 0.55*\h) {\scalebox{2}{$\vdots$}};
\node at (3*\g+0.5*\w, -0.1*\h) {\large $\pmb{g}$};

\foreach \m in {1, 2, 3, 4, 5, 6}
	\draw (h-2-\m) -- (g-\m);	
%\draw (h-2-\m) --node {\tiny $\bigotimes$} (g-\m);

\node[every neuron] (o) at (3.5*\g+0.5*\w, 0.5*\h) {};
%\node at (4*\g+0.5*\w, 0.5*\h) {\small $\bigoplus$};
%\node at (4.5*\g+0.5*\w,-0.1*\h) {\large Output};

\foreach \m in {1, 2, 3, 4, 5, 6}
		\draw (g-\m) -- (o);

%\node[right] at (-\w, 0.6*\h) {\large $G$};
%\node[right] at (-\w, 0.1*\h) {\large $\vec{x}$};
\end{tikzpicture}
\end{document}

==> fig/mf_predict_genome.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows, shapes, tikzmark, calc, matrix,math}
%\usetikzlibrary{plotmarks}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First part of the figure 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\a{2.2};% size of each domain
\def\aa{0.8}; % Space from left axis
\def\b{0.8};  % distance between domains

% \node at (\aa + -0.1*\a, 0) {};
% \node at (\aa +4*\a+3*\b+0.1*\a, 0) {};
% \node at (\aa +0, 1.1*\a) {};
%\node at (0, -0.1*\a) {};

\draw[very thick] (\aa +0, 0) rectangle +(\a, \a);

%Drawing basic genomes ----------
%g1
\draw[very thick, cyan, dotted, fill = cyan, opacity= 0.1 ] (\aa +0, 0) rectangle +(\a/2, \a/2);
\draw[very thick, cyan, dotted ] (\aa +0, 0) rectangle +(\a/2, \a/2);
%g2
\draw[very thick, cyan, dotted, fill = cyan, opacity= 0.1 ] (\aa +\a/2, \a/2) rectangle +(\a/2, \a/2);
\draw[very thick, cyan, dotted ] (\aa +\a/2, \a/2) rectangle +(\a/2, \a/2);
% g3
\draw[very thick, cyan, dotted, fill = cyan, opacity= 0.1 ] (\aa +\a/2, 0) rectangle +(\a/2, \a/2);
\draw[very thick, cyan, dotted ] (\aa +\a/2, 0) rectangle +(\a/2, \a/2);
%g4
\draw[very thick, cyan, dotted , fill = cyan, opacity= 0.1 ] (\aa +0, \a/2) rectangle +(\a/2, \a/2);
\draw[very thick, cyan, dotted ] (\aa +0, \a/2) rectangle +(\a/2, \a/2);

% Text 
\node at (\aa +0.25*\a, 0.25*\a) {$g_1$};
\node at (\aa +0.75*\a, 0.25*\a) {$g_2$};
\node at (\aa +0.25*\a, 0.75*\a) {$g_3$};
\node at (\aa +0.75*\a, 0.75*\a) {$g_4$};

%\draw[very thick, dashed, red] (0, 0.5*\a) -- (\a, 0.5*\a);
%\draw[very thick, dashed] (0.5*\a, 0) -- (0.5*\a, \a);


% Arrow connecting domain 1 and domain 2
\draw [very thick, ->] (\aa +\a+0.2*\b, 0.5*\a) -- (\aa +\a+0.8*\b, 0.5*\a);

%Drawing overlapping genomes, domain 2-------
\draw[very thick] (\aa +\a+\b, 0) rectangle +(\a, \a);
% g5
\draw[very thick, dashed, red, fill = red, opacity = 0.1] (\aa +1.25*\a+\b, 0.5*\a) rectangle +(0.5*\a, 0.5*\a);
\draw[very thick, dashed, red] (\aa +1.25*\a+\b, 0.5*\a) rectangle +(0.5*\a, 0.5*\a);
\node at (\aa +1.5*\a+\b, 0.25*\a) {$g_5$};
% g6
\draw[very thick, dashed, red, fill = red, opacity = 0.1] (\aa +1.25*\a+\b, 0) rectangle +(0.5*\a, 0.5*\a);
\draw[very thick, dashed, red] (\aa +1.25*\a+\b, 0) rectangle +(0.5*\a, 0.5*\a);
\node at (\aa +1.5*\a+\b, 0.75*\a) {$g_6$};

% Arrow connecting domain 2 and domain 3
\draw [very thick, ->] (\aa +2*\a+1.2*\b, 0.5*\a) -- (\aa +2*\a+1.8*\b, 0.5*\a);

%Drawing overlapping genomes, domain 3-------
\draw[very thick] (\aa +2*\a+2*\b, 0) rectangle +(\a, \a);
%g7
\draw[very thick, dashed, red, fill =red, opacity = 0.1] (\aa +2*\a+2*\b, 0.25*\a) rectangle +(0.5*\a, 0.5*\a);
\draw[very thick, dashed, red] (\aa +2*\a+2*\b, 0.25*\a) rectangle +(0.5*\a, 0.5*\a);
\node at ((\aa +2.25*\a+2*\b, 0.5*\a) {$g_7$};
%g8
\draw[very thick, dashed, red, fill =red, opacity = 0.1] (\aa +2.5*\a+2*\b, 0.25*\a) rectangle +(0.5*\a, 0.5*\a);
\draw[very thick, dashed, red] (\aa +2.5*\a+2*\b, 0.25*\a) rectangle +(0.5*\a, 0.5*\a);
\node at ((\aa +2.75*\a+2*\b, 0.5*\a) {$g_8$};

% Arrow connecting domain 3 and domain 4
\draw [very thick, ->] (\aa +3*\a+2.2*\b, 0.5*\a) -- (\aa +3*\a+2.8*\b, 0.5*\a);

%Drawing overlapping genomes, domain 4-------
\draw[very thick] (\aa +3*\a+3*\b, 0) rectangle +(\a, \a);
%g9
\draw[very thick, dashed, red, fill = red, opacity = 0.1] (\aa +3.25*\a+3*\b, 0.25*\a) rectangle +(0.5*\a, 0.5*\a);
\draw[very thick, dashed, red] (\aa +3.25*\a+3*\b, 0.25*\a) rectangle +(0.5*\a, 0.5*\a);
\node at (\aa +3.5*\a+3*\b, 0.5*\a) {$g_9$};

% Arrow connecting domain 4 and domain 1
\draw[very thick, ->] 
(\aa +3.5*\a+3*\b,0) -- (\aa +3.5*\a+3*\b,-0.15*\a) 
--node[below] {\large Iterate} (\aa +0.5*\a, -0.15*\a) -- (\aa +0.5*\a, 0);

% Texts
\node[cyan] at (\aa +0.5*\a, 1.12*\a) {Basic genomes};
\node[red] at (\aa +2.5*\a+2*\b, 1.12*\a) {Auxiliary genomes};
% \node[black] at (\aa +1.8*\a+2*\b, -0.25*\a) {Iterate};

% plot for g7 and and shard boders inside
\def\c{0.6*\b}; % space before this plot
% re-draw g7
\draw[very thick, dashed, red, fill=red, fill opacity=0.1] 
(\aa+4*\a+4*\b+\c, 0.25*\a) rectangle +(0.5*\a,0.5*\a);
\node[left] at (\aa+4*\a+4*\b+\c, 0.5*\a) {$g_7$};
% re-draw g1
\draw[very thick, dotted, cyan, fill=cyan, fill opacity=0.1] 
(\aa+4*\a+4*\b+\c, 0) rectangle +(0.5*\a,0.5*\a);
\node[left] at (\aa+4*\a+4*\b+\c, 0.1*\a) {$g_1$};
% re-draw g3
\draw[very thick, dotted, cyan, fill=cyan, fill opacity=0.1] 
(\aa+4*\a+4*\b+\c, 0.5*\a) rectangle +(0.5*\a,0.5*\a);
\node[left] at (\aa+4*\a+4*\b+\c, 0.9*\a) {$g_3$};
% re-draw g9
\draw[very thick, dashed, red, fill=red, fill opacity=0.1] 
(\aa+4.25*\a+4*\b+\c, 0.25*\a) rectangle +(0.5*\a,0.5*\a);
\node[right] at (\aa+4.75*\a+4*\b+\c, 0.5*\a) {$g_9$};
% g7 infers what
\node[below] at (\aa+4.4*\a+4*\b+\c, -0.05*\a) {
\parbox[t]{4cm}{For $g_7$, MF predictor only infers its center lines.}};
%the borders of $g_1$, $g_3$, $g_9$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Second part of the figure 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Redefine a 
\def\a{2.7};
% Define parameters for proper placement
\def\c{-1.4*\a}; % vertical depth of color figure
\def\d{1.7cm}; % horizontal distance between of the same iteration

\def\f{0.2cm}; % Extra distance between iterations
\def\g{1.0cm}; % Extra distance for dots
\def\i{0.1cm}; % Extra distance for dots x placement
\def\j{0.1cm}; % Extra distance for big dots x placement
\def\h{1.2cm}; % Extra distance for big dots 
\def\e{-0.05*\a}; % horizontal start of color figures
\def\w{1.5cm}; 
\def\ce{0.9} % Center of color figures
%Iteration 1
\node[anchor=south west,inner sep=0] (f0) at ( 0.1 + \e, \c) {
  \includegraphics[width=\w]{./fig/laplace_2x2_frame0.pdf}
};
\node[anchor=south west,inner sep=0] (f1) at (\e+\d, \c) {
  \includegraphics[width=\w]{./fig/laplace_2x2_frame1.pdf}
};
\node[anchor=south west,inner sep=0] (f2) at (\e+2*\d, \c) {
  \includegraphics[width=\w]{./fig/laplace_2x2_frame2.pdf}
};
\node[anchor=south west,inner sep=0] (f3) at (\e+3*\d, \c) {
  \includegraphics[width=\w]{./fig/laplace_2x2_frame3.pdf}
};
%Iteration 2
\node[anchor=south west,inner sep=0] (f4) at (\e+4*\d + \f, \c) {
  \includegraphics[width=\w]{./fig/laplace_2x2_frame4.pdf}
};
\node[anchor= west,inner sep=0] (f5) at (\e+5*\d + \f + \i, \c + \ce)
{\raisebox{3mm}{\scalebox{1.6}{$\cdots$}}};
% {\hspace{0.05cm} $\bullet$ $\bullet$ $\bullet$ \hspace{0.1cm}};

\node[anchor=south west,inner sep=0] (f6) at (\e+5*\d + \g + \f + \i, \c) {
  \includegraphics[width=\w]{./fig/laplace_2x2_frame8.pdf}
};
% Dots for iterations 
\node[anchor= west,inner sep=0] (f7) at (\e+6*\d + 2*\f + \g + \i + \j, \c + \ce)
{$\;$\raisebox{2.2mm}{\scalebox{2}{$\cdots$}}};
% {\Large\hspace{0.05cm} $\bullet$ $\bullet$ $\bullet$ \hspace{0.1cm}};

% Iteration N 
\node[anchor=south west,inner sep=0] (f8) at (\e+6*\d+ 2*\f + \g +\h + \i + \j, \c) {
  \includegraphics[width=\w]{./fig/laplace_2x2_frame9.pdf}
};
\node[anchor=south west,inner sep=0] (f9) at (\e+7*\d + 2*\f +  \g + \h + \i + \j, \c) {
  \includegraphics[width=\w]{./fig/laplace_2x2_exact.pdf}
};

% Drawing the arrows -------------------
\draw[very thick, ->, transform canvas={yshift=2mm}] (f0) -- (f1);
\draw[very thick, ->, transform canvas={yshift=2mm}] (f1) -- (f2);
\draw[very thick, ->, transform canvas={yshift=2mm}] (f2) -- (f3);
\draw[line width = 1mm, ->, transform canvas={yshift=2mm}] (f3) -- (f4);
\draw[very thick, ->, transform canvas={yshift=2mm}] (f4) -- (f5);
\draw[very thick, ->, transform canvas={yshift=2mm}] (f5) -- (f6);
\draw[line width = 1mm, ->, transform canvas={yshift=2mm}]
(f6) -- (f7);
%\draw[line width = 1mm, ->, transform canvas={yshift=2mm}]
%(f7) -- (f8);

% Put the texts 
\draw [|-|,  transform canvas={yshift=1cm}] 
(f0.west) -- node[above] {Iteration 1} (f3.east);
\draw [|-|,  transform canvas={yshift=1cm}] 
(f4.west) -- node[above] {Iteration 2} (f6.east);
% \node[draw, black]at (\e+2*\d/1.05 + 0.2mm, \c + 2.4*\ce)
% {$\hspace{2.4cm}$ Iteration 1$\hspace{2.6cm}$};
% \node[draw, black] at (\e+5*\d + \f + \i + \d/3.3, \c + 2.4*\ce) {$\hspace{1.5cm}$ Iteration 2$\hspace{1.5cm}$};
\node[black] at (\e+6*\d+ 2*\f + \g + \h + \i + \j + \w/2, \c + 2.3*\ce) { Solved };
\node[black] at (\e+7*\d+ 2*\f + \g + \h + \i + \j + \w/2, \c + 2.3*\ce) { Exact };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%% THIS IS THE ORIGINAL PICTURE COMMENTED
\begin{comment}
\def\c{-1.7*\a}; % vertical depth of color figure
\def\d{0.8}; % horizontal distance between color figure
\def\e{-0.5*\a}; % horizontal start of color figures

\node[anchor=south west,inner sep=0] (f0) at (\e, \c) {
  \includegraphics[width=2.5cm]{./fig/laplace_2x2_frame0.pdf}
};
\node[anchor=south west,inner sep=0] (f1) at (\e+\a+\d, \c) {
  \includegraphics[width=2.5cm]{./fig/laplace_2x2_frame1.pdf}
};
\node[anchor=south west,inner sep=0] (f2) at (\e+2*\a+2*\d, \c) {
  \includegraphics[width=2.5cm]{./fig/laplace_2x2_frame2.pdf}
};
\node[anchor=south west,inner sep=0] (f3) at (\e+3*\a+3*\d, \c) {
  \includegraphics[width=2.5cm]{./fig/laplace_2x2_frame3.pdf}
};
\node[anchor=south west,inner sep=0] (f4) at (\e+4*\a+4*\d, \c) {
  \includegraphics[width=2.5cm]{./fig/laplace_2x2_exact.pdf}
};

% \foreach \i in {0, ..., 3} 
% {
%   \tikzmath {\j = \i+1;};
%   \draw[very thick, ->, transform canvas={yshift=2mm}] (f\i.west) -- (f\j.east);
% }
\draw[very thick, ->, transform canvas={yshift=2mm}] (f0) -- (f1);
\draw[very thick, ->, transform canvas={yshift=2mm}] (f1) -- (f2);
\draw[very thick, ->, transform canvas={yshift=2mm}] (f2) -- (f3);
\draw[very thick, ->] (f3) -- ++(0, -0.7*\a) -- ++ (-3*\a-3*\d, 0) -- (f0);
% \draw[very thick, ->, transform canvas={yshift=2mm}] (f3) -- (f4);
\node[below]  at (\e+4.5*\a+4*\d, \c) {Exact Solution};

% \def\f{0.6*\c};
% \foreach \i in {0,...,3}
  % \draw[very thick, ->] (\e+\a+0.1*\d+\i*\a+\i*\d, \f) -- (\e+\i*\a+\i*\d+\a+\d, \f);
\end{comment}


\end{tikzpicture}
%\end{document}

==> fig/optimize_edge.tex <==
\begin{tikzpicture}
\def\h{2.5};
\def\hh{0.2};
\def\ny{4};
\def\dy{\h/\ny};
\begin{axis}[
xmin = 0.0,
xmax = 2*\h,
ymin = -0.15*\h,
ymax = 1.15*\h,
axis line style ={draw=none},
tick style = {draw=none},
xticklabel=\empty,
yticklabel=\empty,
width = 0.35\textwidth,
height = 0.25\textwidth,
]
\draw[thick] (axis cs:0,0) rectangle (axis cs:\h,\h);
\draw[thick] (axis cs:\h, 0) rectangle (axis cs:2*\h, \h);
\draw[thick, dashed, red] (axis cs:0.5*\h, 0) rectangle (axis cs:1.5*\h, \h);
\path[fill=blue,fill opacity=0.4] (axis cs:\h-\hh, 0) rectangle (axis cs:\h+\hh, \h);
\addplot[brown, only marks, mark=x, mark size=3, line width=2] coordinates {
  (\h,-0.1*\h) (\h,0.2*\h) (\h,0.4*\h)
  (\h,0.6*\h)  (\h, 0.8*\h) (\h, 1.1*\h)
};
% \foreach \j in {-1,...,\ny}
  % \node[cross out] at (\h, \j*0.5) { };
% \node at (0.5*\h, -0.2*\h) {genome 0};
% \node at (1.5*\h, -0.2*\h) {genome 1};
% \node at (\h, 1.2*\h) {overlapped genome};
\end{axis}
\end{tikzpicture}

==> fig/step_streamline_mfp.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] at (0.0,0.0) {\includegraphics[width=0.28\textwidth]{./fig/NS_Streamline_L_Shape_MF.pdf}};
% \draw[pattern=north west lines, pattern color=gray] 
\path[fill=gray!70!] 
(0.56,0.48) rectangle +(1.9, 1.9);
\end{tikzpicture}

==> fig/step_streamline_mfpbc.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] at (0.0,0.0) {\includegraphics[width=0.28\textwidth]{./fig/NS_Streamline_L_Shape_MFBC.pdf}};
% \draw[pattern=horizontal lines light gray, line width=0.1mm ] 
\path[fill=gray!70!] 
(0.55,0.40) rectangle +(1.9, 1.9);
\end{tikzpicture}

==> fig/step_streamline_openfoam.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] at (0.0,0.0) {\includegraphics[width=0.28\textwidth]{./fig/NS_Streamline_L_Shape_True.pdf}};
% \draw[pattern=horizontal lines light gray, line width=0.1mm ] 
\path[fill=gray!70!] 
(0.56,0.48) rectangle +(1.9, 1.9);
\end{tikzpicture}

==> fig/step_vel_err.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] at (0.0,0.0) {\includegraphics[width=0.306\textwidth]{./fig/step_vel_error.pdf}};
% \draw[pattern=horizontal lines light gray, line width = 0.1mm ] 
\path[fill=gray!70!] 
(0.54,0.46) rectangle +(1.79, 1.79);
\end{tikzpicture}

==> fig/step_vel_err_mfpbc.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] at (0.0,0.0) {\includegraphics[width=0.306\textwidth]{./fig/step_vel_error_mfpbc.pdf}};
% \draw[pattern=horizontal lines light gray, line width = 0.1mm ] 
\path[fill=gray!70!] 
(0.52,0.40) rectangle +(1.81, 1.81);
\end{tikzpicture}

==> fig/step_vel_mfp.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] at (0.0,0.0) {\includegraphics[width=0.3\textwidth]{./fig/NS_MFNet_L_Shape.pdf}};
% \draw[pattern=horizontal lines light gray, line width = 0.1mm ] 
\path[fill=gray!70!] 
(0.54,0.46) rectangle +(1.79, 1.79);
\end{tikzpicture}

==> fig/step_vel_mfpbc.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] at (0.0,0.0) {\includegraphics[width=0.3\textwidth]{./fig/vel_norm_400x6-3.pdf}};
% \draw[pattern=horizontal lines light gray, line width = 0.1mm ] 
\path[fill=gray!70!] 
(0.52,0.40) rectangle +(1.81, 1.81);
\end{tikzpicture}

==> fig/step_vel_openfoam.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] at (0.0,0.0) {\includegraphics[width=0.3\textwidth]{./fig/NS_CFD_L_Shape.pdf}};
% \draw[pattern=horizontal lines light gray, line width = 0.1mm ] 
\path[fill=gray!70!] 
(0.54,0.46) rectangle +(1.79, 1.79);
\end{tikzpicture}

==> fig/sub_domain_bvp.tex <==
\begin{tikzpicture}
\def\a{2};
\def\b{2};
\def\c{6};

\draw[thick] (2*\a+\c, 0) rectangle +(2*\a, \b);
\draw[very thick, blue] (3*\a+\c, 0) -- +(0, \b);
\node at (2.5*\a+\c, 0.5*\b) {$u_1 = u|_{\Omega_1}$};
\node at (3.5*\a+\c, 0.5*\b) {$u_2 = u|_{\Omega_2}$};
\node[below] at (\a, 0) {Original BVP on $\Omega = \Omega_1\cup\Omega_2$};

\draw[thick] (0, 0) rectangle +(2*\a, \b);
\node at (\a, 0.5*\b) {
$\begin{aligned} 
  \nabla^2 u &= 0,\quad\;\;\pmb{x}\in\Omega \\
  u &= g(\pmb{x}), \:\pmb{x}\in\partial\Omega 
\end{aligned}$
};
\node[below] at (3*\a+\c, 0) {Two well-posed BVPs in $\Omega_1$ and $\Omega_2$};

\draw [line width=2, ->, >=stealth, pink] (2*\a+0.1*\c, 0.7*\b) -- node[above, black] {
  \parbox[t]{3.4cm}
  {Extract genomes' BC from $g(\pmb{x})$ and $u(\pmb{x})$.}
  } ++(0.8*\c, 0);

\draw [line width=2, ->, >=stealth, pink] (2*\a+0.9*\c, 0.3*\b) -- node[below, black] {\parbox[t]{3.6cm}{
  $u = \begin{cases} 
    u_1, &\pmb{x} \in \Omega_1 \\ 
    u_2, &\pmb{x} \in \Omega_2 
  \end{cases}$, \\
  $\nabla^2 u = 0$ on $\partial\Omega_1\cap\partial\Omega_2$
  }} ++(-0.8*\c, 0);

\end{tikzpicture}
